CNN-based Dual-Chain Models for Knowledge Graph Learning

Knowledge graph learning plays a critical role in integrating domain specific knowledge bases when deploying machine learning and data mining models in practice. Existing methods on knowledge graph learning primarily focus on modeling the relations among entities as translations among the relations and entities, and many of these methods are not able to handle zero-shot problems, when new entities emerge. In this paper, we present a new convolutional neural network (CNN)-based dual-chain model. Different from translation based methods, in our model, interactions among relations and entities are directly captured via CNN over their embeddings. Moreover, a secondary chain of learning is conducted simultaneously to incorporate additional information and to enable better performance. We also present an extension of this model, which incorporates descriptions of entities and learns a second set of entity embeddings from the descriptions. As a result, the extended model is able to effectively handle zero-shot problems. We conducted comprehensive experiments, comparing our methods with 15 methods on 8 benchmark datasets. Extensive experimental results demonstrate that our proposed methods achieve or outperform the state-of-the-art results on knowledge graph learning, and outperform other methods on zero-shot problems. In addition, our methods applied to real-world biomedical data are able to produce results that conform to expert domain knowledge.

==> CNN.tex <==
%\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[node distance = 1.2cm, thick, nodes = {align = center},
    >=latex]

% head-relation-tail
  \node [minimum height = {height("x")+1em}, minimum width = {width("xxxxxxxxxxxxxxxxxxxxxxxxx")+2pt}, fill = blue!40] (head) {};
  \node [left=0pt of head] (headtxt) {$\e_{\scriptsize{\head}}$}; 
  \node [minimum height = {height("x")+1em}, minimum width = {width("xxxxxxxxxxxxxxxxxxxxxxxxx")+2pt}, fill = yellow!40, below = -1pt of head] (relation) {};
  \node [left=0pt of relation] (relationtxt) {$\e_{\scriptsize{\relation}}$}; 
  \node [minimum height = {height("x")+1em}, minimum width = {width("xxxxxxxxxxxxxxxxxxxxxxxxx")+2pt}, fill = blue!40,   below = -1pt of relation] (tail) {}; 
  \node [left=0pt of tail] (tailtxt) {$\e_{\scriptsize{\tail}}$};

  % kernel
  \node [right=-80pt of relation, minimum height = {height("x")+height("x")+height("x")+3em}, minimum width = {height("x")+height("x")+height("x")+3em}, fill = magenta!40, fill opacity=.7] (kernel) {};

  \node [right=-80pt of relation, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c21) {};
  \node [right=-66pt of relation, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c22) {};
  \node [right=-52pt of relation, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c23) {};
  

  \node [above=-0.5pt of c21, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c11) {};
  \node [above=-0.5pt of c22, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c12) {};
  \node [above=-0.5pt of c23, thin, draw, minimum height = {height("x")+1em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c13) {};

  \node [below=-0.5pt of c21, thin, draw, minimum height = {height("x")+0.95em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c31) {};
  \node [below=-0.5pt of c22, thin, draw, minimum height = {height("x")+0.95em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c32) {};
  \node [below=-0.5pt of c23, thin, draw, minimum height = {height("x")+0.95em}, minimum width = {height("x")+1em}, fill = none, fill opacity=1] (c33) {};

  \node [above=5pt of c11] (text) {$3\times 3$ kernel};
  \node [right=0pt of text] (p1) {};
  \node [right=25pt of p1] (p2) {};
  \path (p1)edge[->] (p2); 
  
\end{tikzpicture}
%}


==> CNN_ConvE.tex <==
%\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[node distance = 0.3cm, thick, nodes = {align = center}, 
    >=latex]

% head-relation-tail
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = blue!50, fill opacity=1] (h1) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = blue!50, below = -1pt of h1] (h2) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = blue!50, below = -1pt of h2] (h3) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = blue!50, below = -1pt of h3] (h4) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = blue!50, below = -1pt of h4] (h5) {};
  \node [left=0pt of h3] (headtxt) {$e1$};

  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = green!50, below = -1pt of h5] (r1) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = green!50, below = -1pt of r1] (r2) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = green!50, below = -1pt of r2] (r3) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = green!50, below = -1pt of r3] (r4) {};
  \node [thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {10 * (height("x")/3+0.5em)}, fill = green!50, below = -1pt of r4] (r5) {};
  \node [left=0pt of r3] (headtxt) {$rel$};

  %\node [below left=-(2 * height("x")/3+0.5em) of h1, thin, draw, minimum height = {10 * height("x")/3+9em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (H1) {};
  \node [above left = -1pt and -(height("x")/3+0.5em)*1.5 of h1] (H1u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*1.5 of r5] (H1d) {};
  \draw[thin, black] (H1u) -- (H1d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*2.5 of h1] (H2u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*2.5 of r5] (H2d) {};
  \draw[thin, black] (H2u) -- (H2d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*3.5 of h1] (H3u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*3.5 of r5] (H3d) {};
  \draw[thin, black] (H3u) -- (H3d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*4.5 of h1] (H4u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*4.5 of r5] (H4d) {};
  \draw[thin, black] (H4u) -- (H4d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*5.5 of h1] (H5u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*5.5 of r5] (H5d) {};
  \draw[thin, black] (H5u) -- (H5d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*6.5 of h1] (H6u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*6.5 of r5] (H6d) {};
  \draw[thin, black] (H6u) -- (H6d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*7.5 of h1] (H7u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*7.5 of r5] (H7d) {};
  \draw[thin, black] (H7u) -- (H7d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*8.5 of h1] (H8u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*8.5 of r5] (H8d) {};
  \draw[thin, black] (H8u) -- (H8d);

  \node [above left = -1pt and -(height("x")/3+0.5em)*9.5 of h1] (H9u) {};
  \node [below left = -1pt and -(height("x")/3+0.5em)*9.5 of r5] (H9d) {};
  \draw[thin, black] (H9u) -- (H9d); 
  
  %\draw [help lines] (0,0) grid (10,10);
  %\node [left=0pt of head] (headtxt) {$\e_{\scriptsize{\head}}$}; 
  %\node [left=0pt of relation] (relationtxt) {$\e_{\scriptsize{\relation}}$};  
  %\node [left=0pt of tail] (tailtxt) {$\e_{\scriptsize{\tail}}$};

  % kernel
  \node [left=-(height("x")/3+0.5em)*6 of h5, minimum height = {height("x")/3+height("x")/3+height("x")/3+1.5em}, minimum width = {height("x")/3+height("x")/3+height("x")/3+1.5em}, 
  fill = magenta!40, fill opacity=.7] (kernel) {};
  %\node [right=-80pt of h2, minimum height = {height("x")/3+height("x")/3+height("x")/3+1.5em}, minimum width = {height("x")/3+height("x")/3+height("x")/3+1.5em}, fill = magenta!40, fill opacity=.7] (kernel) {};

  \node [left=-(height("x")/3+0.5em)*4 of h5, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c21) {};
  \node [left=-(height("x")/3+0.5em)*5 of h5, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c22) {};
  \node [left=-(height("x")/3+0.5em)*6 of h5, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c23) {};
  

  \node [above=-0.5pt of c21, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c11) {};
  \node [above=-0.5pt of c22, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c12) {};
  \node [above=-0.5pt of c23, thin, draw, minimum height = {height("x")/3+0.5em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c13) {};

  \node [below=-0.5pt of c21, thin, draw, minimum height = {height("x")/3+0.475em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c31) {};
  \node [below=-0.5pt of c22, thin, draw, minimum height = {height("x")/3+0.475em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c32) {};
  \node [below=-0.5pt of c23, thin, draw, minimum height = {height("x")/3+0.475em}, minimum width = {height("x")/3+0.5em}, fill = none, fill opacity=1] (c33) {};

  \node [below=1pt of r1] (text) {$3\times 3$ kernel};
  %\node [right=0pt of text] (p1) {};
  %\node [right=25pt of p1] (p2) {};
  %\path (p1)edge[->] (p2); 
  
\end{tikzpicture}
%}


==> CNN_embedding.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,346){\makebox(0,0)[r]{\strut{}\small -100}}%
      \put(372,812){\makebox(0,0)[r]{\strut{}\small -60}}%
      \put(372,1278){\makebox(0,0)[r]{\strut{}\small -20}}%
      \put(372,1745){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(372,2211){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(372,2677){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(606,68){\makebox(0,0){\strut{}\small{-100}}}%
      \put(1422,68){\makebox(0,0){\strut{}\small{-60}}}%
      \put(2238,68){\makebox(0,0){\strut{}\small{-20}}}%
      \put(3053,68){\makebox(0,0){\strut{}\small 20}}%
      \put(3869,68){\makebox(0,0){\strut{}\small 60}}%
      \put(4685,68){\makebox(0,0){\strut{}\small 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4196,2562){\makebox(0,0)[r]{\strut{}drugs}}%
      \csname LTb\endcsname%%
      \put(4196,2342){\makebox(0,0)[r]{\strut{}genes}}%
      \csname LTb\endcsname%%
      \put(714,1711){\makebox(0,0)[r]{\strut{}$C_1^d$}}%
      \put(2093,622){\makebox(0,0)[r]{\strut{}$C_2^d$}}%
      \put(2504,627){\makebox(0,0)[r]{\strut{}$C_3^d$}}%
      \put(1457,2260){\makebox(0,0)[r]{\strut{}$C_4^d$}}%
      \put(928,1464){\makebox(0,0)[r]{\strut{}$C_5^d$}}%
      \put(4009,2097){\makebox(0,0)[l]{\strut{}$C_1^g$}}%
      \put(4022,1019){\makebox(0,0)[l]{\strut{}$C_2^g$}}%
      \put(4316,1936){\makebox(0,0)[l]{\strut{}$C_3^g$}}%
      \put(4382,1063){\makebox(0,0)[l]{\strut{}$C_4^g$}}%
      \put(4628,1357){\makebox(0,0)[l]{\strut{}$C_5^g$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CNN_embedding2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Creal_embedding.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(372,399){\makebox(0,0)[r]{\strut{}\small -100}}%
      \put(372,844){\makebox(0,0)[r]{\strut{}\small -60}}%
      \put(372,1289){\makebox(0,0)[r]{\strut{}\small -20}}%
      \put(372,1734){\makebox(0,0)[r]{\strut{}\small 20}}%
      \put(372,2179){\makebox(0,0)[r]{\strut{}\small 60}}%
      \put(372,2624){\makebox(0,0)[r]{\strut{}\small 100}}%
      \put(504,68){\makebox(0,0){\strut{}\small{-100}}}%
      \put(1361,68){\makebox(0,0){\strut{}\small{-60}}}%
      \put(2217,68){\makebox(0,0){\strut{}\small{-20}}}%
      \put(3074,68){\makebox(0,0){\strut{}\small 20}}%
      \put(3930,68){\makebox(0,0){\strut{}\small 60}}%
      \put(4787,68){\makebox(0,0){\strut{}\small 100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4196,2562){\makebox(0,0)[r]{\strut{}drugs}}%
      \csname LTb\endcsname%%
      \put(4196,2342){\makebox(0,0)[r]{\strut{}genes}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Creal_embedding2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> flowchart.tex <==
%\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[node distance = 1.2cm, thick, nodes = {align = center},
    >=latex]

% head-relation-tail
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!50] (head)
    {head $\e_{\scriptsize{\head}}$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = yellow!50, below = 0pt of head] (relation)
                           {relation $\e_{\scriptsize{\relation}}$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!50,   below = 0pt of relation] (tail)
    {tail $\e_{\scriptsize{\tail}}$};
\node [above=0pt of head] (M) {\textcolor{blue!70}{$m_{\scriptsize(\head, \relation, \tail)} \in \mathbb{R}^k$}};
%%
\node [left=0pt of relation] (chain1) {primary chain}; 

%
% feature map
\node [minimum width = {width("a")+2pt}, fill = red!30, thin,  right = of relation] (fmap1) {\\};
\node [minimum width = {width("a")+2pt}, fill = red!40, thin,  right = 0pt of fmap1] (fmap2)    {\\}; 
\node [minimum width = {width("a")+2pt}, fill = red!20, thin,  right = 0pt of fmap2] (fmap3)    {\\}; 
\node [above = 0pt of fmap2] (map)    {\textcolor{red!60}{$n_k$ feature}\\\textcolor{red!60}{maps in $\mathbb{R}^{k/3}$}};
%%%

% CNN
\path(relation)edge[->] node[below, yshift=-20pt]{CNN\\($n_k$ kernels)} (fmap1);
%\path(relation)edge[->] node[below, yshift=-5pt]{$n_k$ $3\times 3$ \\kernels} (fmap1);
%%%

% fflata
\node [minimum width = {width("Magnetom")+2pt}, fill = green!30, right = of fmap3] (fflata) {$\fflata \in \mathbb{R}^{n_k\times k/3}$};
\node [above = 0pt of fflata] (ffltxt) {\textcolor{green!60}{flattened}\\\textcolor{green!60}{feature map}};
% flatten
\path(fmap3)edge[->] node[below, yshift=-25pt]{flatten} (fflata);
%%%

% triplet embedding
\node [minimum width = {width("Magnetom")+2pt}, fill = orange!20, right = of fflata] (triplet) {$\ffcla$};
\node [above =0pt of triplet] (trip) {\textcolor{orange!60}{triplet}\\\textcolor{orange!60}{representation}};
%%%


% flattened feature map
\path(fflata) edge[->] node[below, yshift = -15pt]{fully-\\connected\\layers} (triplet);

% logistic regression
\node [minimum size = 20pt, draw, thin, fill=violet!50, right = of triplet, shape = circle] (scorea) {\scorea};
%
\path(triplet)edge[->] node[below, yshift=-20pt]{logistic\\regression}(scorea);
%




% sparsified head-relation-tail
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!20, below = 25pt of tail] (head_drop)
    {sparsified $\e_{\scriptsize{\head}}^s$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = yellow!30, below = 0pt of head_drop] (relation_drop)
    {sparsified $\e_{\scriptsize{\relation}}^s$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!20, below = 0pt of relation_drop] (tail_drop)
    {sparsified $\e_{\scriptsize{\tail}}^s$};
\node [below=0pt of tail_drop] (Ms) {\textcolor{blue!50}{$m_{\scriptsize(\head, \relation, \tail)}^s \in \mathbb{R}^k$}};
\node [left=0pt of relation_drop] (chain1) {secondary chain}; 

%
% feature map
\node [minimum width = {width("a")+2pt}, fill = purple!30, thin,  right = of relation_drop] (fmap1_drop) {\\};
\node [minimum width = {width("a")+2pt}, fill = purple!40, thin,  right = 0pt of fmap1_drop] (fmap2_drop)    {\\}; 
\node [minimum width = {width("a")+2pt}, fill = purple!20, thin,  right = 0pt of fmap2_drop] (fmap3_drop)    {\\}; 
\node [below = 0pt of fmap2_drop] (map_drop)    {\textcolor{purple!60}{$n_k$ feature}\\\textcolor{purple!60}{maps in $\mathbb{R}^{k/3}$}};
%%%

% CNN
\path(relation_drop)edge[->] node[below]{} (fmap1_drop);
\path(relation_drop)edge[->] node[below, yshift=-5pt]{} (fmap1_drop);
%%%

% fflata
\node [minimum width = {width("Magnetom")+2pt}, fill = cyan!30, right = of fmap3_drop] (fflata_drop) {$\fflatb \in \mathbb{R}^{n_k\times k/3}$};
\node [below = 0pt of fflata_drop] (ffltxt_drop) {\textcolor{cyan!60}{flattened}\\\textcolor{cyan!60}{feature map}};
% flatten
\path(fmap3_drop)edge[->] node[below]{} (fflata_drop);
%%%

% triplet embedding
\node [minimum width = {width("Magnetom")+2pt}, fill = brown!20, right = of fflata_drop] (triplet_drop) {$\ffclb$};
\node [below =0pt of triplet_drop] (trip_drop) {\textcolor{brown!60}{triplet}\\\textcolor{brown!60}{representation}};
%%%


% flattened feature map
\path(fflata_drop) edge[->] (triplet_drop);

% logistic regression
\node [minimum size = 20pt, draw, thin, fill=violet!30, right = of triplet_drop, shape = circle] (scoreb) {\scoreb};
%
\path(triplet_drop)edge[->] (scoreb);
%


% in between
\path(tail)edge[->] node[left]{drop out}(head_drop);

\node [below=28pt of fflata, rotate=90, yshift=-10pt] (drop_out){drop out}; 
\path(drop_out)edge[->] (fflata);
\path(drop_out)edge[->] (fflata_drop);

\node [below=30pt of triplet, rotate=90] (drop_out2){drop out}; 
\path(drop_out2)edge[->] (triplet);

\end{tikzpicture}
%}


==> flowchart_txt.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[node distance = 1.2cm, thick, nodes = {align = center},
    >=latex]

% head-relation-tail
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!50] (head)
    {head $\e_{\scriptsize{\head}}$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = yellow!50, below = 0pt of head] (relation)
                           {relation $\e_{\scriptsize{\relation}}$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!50,   below = 0pt of relation] (tail)
    {tail $\e_{\scriptsize{\tail}}$};
\node [above=0pt of head] (M) {\textcolor{blue!70}{$m_{\scriptsize(\head, \relation, \tail)} \in \mathbb{R}^k$}};
%%
\node [left=40pt of head, rotate=90, xshift=10pt, yshift=-20pt] (str) {structure\\information}; 

%
% feature map
\node [minimum width = {width("a")+2pt}, fill = red!30, thin,  right = of relation] (fmap1) {\\};
\node [minimum width = {width("a")+2pt}, fill = red!40, thin,  right = 0pt of fmap1] (fmap2)    {\\}; 
\node [minimum width = {width("a")+2pt}, fill = red!20, thin,  right = 0pt of fmap2] (fmap3)    {\\}; 
\node [above = 0pt of fmap2] (map)    {\textcolor{red!60}{$n_k$ feature}\\\textcolor{red!60}{maps in $\mathbb{R}^{k/3}$}};
%%%

% CNN
\path(relation)edge[->] node[below, yshift=-20pt]{CNN\\$n_k$ kernels} (fmap1);
%\path(relation)edge[->] node[below, yshift=-5pt]{$n_k$ $3\times 3$ \\kernels} (fmap1);
%%%

% fflata
\node [minimum width = {width("Magnetom")+2pt}, fill = green!30, right = of fmap3] (fflata) {$\fflatstr \in \mathbb{R}^{n_kk/3}$};
\node [above = 0pt of fflata] (ffltxt) {\textcolor{green!60}{flattened}\\\textcolor{green!60}{feature map}};
% flatten
\path(fmap3)edge[->] node[below, yshift=-25pt]{flatten} (fflata);
%%%

% triplet embedding
\node [minimum width = {width("Magnetom")+2pt}, fill = orange!20, right = of fflata] (triplet) {$\ffclstr$};
\node [above =0pt of triplet] (trip) {\textcolor{orange!60}{triplet}\\\textcolor{orange!60}{representation}};
%%%


% flattened feature map
\path(fflata) edge[->] node[below, yshift = -15pt]{fully-\\connected\\layers} (triplet);

% logistic regression
\node [minimum size = 20pt, draw, thin, fill=violet!50, right = of triplet, shape = circle] (scorestr) {\scorestr};
%
\path(triplet)edge[->] node[below, yshift=-20pt]{logistic\\regression}(scorestr);
%



% sparsified head-relation-tail
\node [minimum width = {width("Magnetometer")+2pt}, fill = teal!20, below = 25pt of tail] (head_txt)
    {textual $\e_{\scriptsize{\head}}^d$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = lime!30, below = 0pt of head_txt] (relation_txt)
    {textual $\e_{\scriptsize{\relation}}^d$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = teal!20, below = 0pt of relation_txt] (tail_txt)
    {textual $\e_{\scriptsize{\tail}}^d$};
\node [below=0pt of tail_txt] (Ms) {\textcolor{teal!50}{$m_{\scriptsize(\head, \relation, \tail)}^t \in \mathbb{R}^k$}};
\node [left=40pt of head_txt, rotate=90, xshift=10pt, yshift=-20pt] (str) {entity\\descriptions}; 
%
% feature map
\node [minimum width = {width("a")+2pt}, fill = purple!30, thin,  right = of relation_txt] (fmap1_txt) {\\};
\node [minimum width = {width("a")+2pt}, fill = purple!40, thin,  right = 0pt of fmap1_txt] (fmap2_txt)    {\\}; 
\node [minimum width = {width("a")+2pt}, fill = purple!20, thin,  right = 0pt of fmap2_txt] (fmap3_txt)    {\\}; 
\node [below = 0pt of fmap2_txt] (map_txt)    {\textcolor{purple!60}{$n_k$ feature}\\\textcolor{purple!60}{maps in $\mathbb{R}^{k/3}$}};
%%%

% CNN
\path(relation_txt)edge[->] node[below]{} (fmap1_txt);
\path(relation_txt)edge[->] node[below, yshift=-5pt]{} (fmap1_txt);
%%%

% fflata
\node [minimum width = {width("Magnetom")+2pt}, fill = cyan!30, right = of fmap3_txt] (fflata_txt) {$\fflattxt \in \mathbb{R}^{n_kk/3}$};
\node [below = 0pt of fflata_txt] (ffltxt_txt) {\textcolor{cyan!60}{flattened}\\\textcolor{cyan!60}{feature map}};
% flatten
\path(fmap3_txt)edge[->] node[below]{} (fflata_txt);
%%%

% triplet embedding
\node [minimum width = {width("Magnetom")+2pt}, fill = brown!20, right = of fflata_txt] (triplet_txt) {$\ffcltxt$};
\node [below =0pt of triplet_txt] (trip_txt) {\textcolor{brown!60}{triplet}\\\textcolor{brown!60}{representation}};
%%%


% flattened feature map
\path(fflata_txt) edge[->] (triplet_txt);

% logistic regression
\node [minimum size = 20pt, draw, thin, fill=violet!30, right = of triplet_txt, shape = circle] (scoretxt) {\scoretxt};
%
\path(triplet_txt)edge[->] (scoretxt);
%


\node [below=30pt of triplet, rotate=90] (drop_out2){drop out}; 
\path(drop_out2)edge[->] (triplet);
\path(drop_out2)edge[->] (triplet_txt);


\node [below=15pt of scorestr, xshift=15pt, minimum size = 20pt, draw, thin, fill=violet!70, shape = circle] (score) {\score};
\path (scorestr) edge[->] (score);
\path (scoretxt) edge[->] (score); 

\end{tikzpicture}
}


==> wordemb.tex <==
\resizebox {\columnwidth} {!} {
\begin{tikzpicture}[node distance = 1.2cm, thick, nodes = {align = center},
    >=latex]

% head-relation-tail
\node [minimum width = {width("Magnetometer")+2pt}, fill = purple!40] (w1)    {$w_1$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = purple!20, below = 0pt of w1] (w2) {$w_2$}; 
\node [minimum width = {width("Magnetometer")+2pt}, fill = purple!40, below = 0pt of w2] (w3) {$w_3$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = purple!50, below = 0pt of w3] (w4) {$w_4$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = purple!30, below = 0pt of w4] (w5) {$w_5$};

\node [above=0pt of w1] (M) {\textcolor{purple!70}{word embeddings ($D_{\scriptsize{\entity}}$)}}; 
%%


%
% feature map
\node [minimum width = {width("Magnetometer")+2pt}, fill = red!30, thin,  right = of w3] (fmap2) {$L_{\scriptsize{\entity}}$};
\node [minimum width = {width("Magnetometer")+2pt}, fill = blue!40, thin,  above = 0pt of fmap2] (fmap1)    {\textcolor{blue!40}{$v_1$}}; 
\node [minimum width = {width("Magnetometer")+2pt}, fill = green!20, thin,  below = 0pt of fmap2] (fmap3)    {\textcolor{green!20}{$v_3$}};

\node [above = 0pt of fmap1] (map)    {embedding matrix}; 
%%%
        
% CNN
\path(w1.east) edge[red!30, ->] ($(fmap2.south west)!0.75!(fmap2.north west)$);
\path(w3.east) edge[red!30, ->] (fmap2.west);
\path(w5.east) edge[red!30, ->] ($(fmap2.south west)!0.25!(fmap2.north west)$);
%
\path(w1.east) edge[blue!40, ->] ($(fmap1.south west)!0.75!(fmap1.north west)$);
\path(w2.east) edge[blue!40, ->] (fmap1.west);
\path(w5.east) edge[blue!40, ->] ($(fmap1.south west)!0.25!(fmap1.north west)$);
%
\path(w1.east) edge[green!40, ->] ($(fmap3.south west)!0.75!(fmap3.north west)$);
\path(w4.east) edge[green!40, ->] (fmap3.west);
\path(w5.east) edge[green!40, ->] node[below, yshift=-10pt]{\textcolor{black}{structure}\\\textcolor{black}{attention ($A_{\entity}$)}} ($(fmap3.south west)!0.25!(fmap3.north west)$);



% fflata
\node [minimum width = {width("x")+3pt}, fill = brown!30, right = of fmap2] (fflata) {\\ \\ \\ \\};
\node [above = 0pt of fflata] (ffltxt) {\textcolor{brown!70}{feature}\\\textcolor{brown!70}{map}}; 

% conv & pooing
\path(fmap2)edge[->] node[below, yshift=-10pt]{conv\\\&max\\pooling} (fflata);
%%%


% conv & pooling
%\node [minimum width = {width("x")+3pt}, fill = brown!50, right = of fflata] (fflatb) {\\ \\ \\ \\};
%\node [above = 0pt of fflatb] (ffltxtb) {\textcolor{brown!80}{feature}\\\textcolor{brown!80}{map}}; 

%\path(fflata) edge[->] node[below, yshift = -10pt]{conv\\\&min\\pooling} (fflatb);
%%

% embedding
\node [minimum width = {width("Magnetom")+2pt}, minimum height = 0.5em, fill = teal!20, thin,  right = of fflata] (embedding) {textual \etxt};
\node [above=0pt of embedding] (embtxt) {\textcolor{teal!80}{entity embedding}\\\textcolor{teal!80}{from descriptions}}; 
\path(fflata) edge[->] node[below, yshift = -10pt]{conv\\\&mean\\pooling} (embedding);

\end{tikzpicture}
}

